Decision-theoretic reliability sensitivity

We propose and discuss sensitivity metrics for reliability analysis, which are based on the value of information. These metrics are easier to interpret than other existing sensitivity metrics in the context of a specific decision and they are applicable to any type of reliability assessment, including those with dependent inputs. We develop computational strategies that enable efficient evaluation of these metrics, in some scenarios without additional runs of the deterministic model. The metrics are investigated by application to numerical examples.

==> Figures/Fig_12_monopile.pdf_tex <==
%% Creator: Inkscape inkscape 0.91, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'monopile.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{360.59942835bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,1.06003403)%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{Fig_12_monopile.pdf}}%
    \put(0.16015298,0.97658335){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$H$}}}%
    \put(-0.11496827,0.85766533){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.08874114\unitlength}\raggedright \end{minipage}}}%
    \put(0.09301137,0.90647281){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.22185285\unitlength}\raggedright $z=0$\end{minipage}}}%
    \put(0.09301137,0.06343252){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.22185285\unitlength}\raggedright $z=L$\end{minipage}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=2]{Fig_12_monopile.pdf}}%
    \put(0.07582518,0.65356071){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.43926865\unitlength}\raggedright $d, t, L,\nu, E$\end{minipage}}}%
    \put(0.7103249,0.32965452){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.28840814\unitlength}\raggedright $s, \gamma,J, y_{50}$\end{minipage}}}%
    \put(1.10965944,0.14773616){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{}}}%
    \put(0.90999188,0.2364773){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=3]{Fig_12_monopile.pdf}}%
    \put(0.68901194,0.75412638){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.1527052\unitlength}\raggedright $p$\end{minipage}}}%
    \put(0.91530184,0.53671059){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.1527052\unitlength}\raggedright $y$\end{minipage}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=4]{Fig_12_monopile.pdf}}%
  \end{picture}%
\endgroup%

